Unifying Causal Representation Learning with the Invariance Principle

Causal representation learning (CRL) aims at recovering latent causal variables from high-dimensional observations to solve causal downstream tasks, such as predicting the effect of new interventions or more robust classification. A plethora of methods have been developed, each tackling carefully crafted problem settings that lead to different types of identifiability. These different settings are widely assumed to be important because they are often linked to different rungs of Pearl's causal hierarchy, even though this correspondence is not always exact. This work shows that instead of strictly conforming to this hierarchical mapping, many causal representation learning approaches methodologically align their representations with inherent data symmetries. Identification of causal variables is guided by invariance principles that are not necessarily causal. This result allows us to unify many existing approaches in a single method that can mix and match different assumptions, including non-causal ones, based on the invariance relevant to the problem at hand. It also significantly benefits applicability, which we demonstrate by improving treatment effect estimation on real-world high-dimensional ecological data. Overall, this paper clarifies the role of causal assumptions in the discovery of causal variables and shifts the focus to preserving data symmetries.

==> figures/tikz_figures/domain_generalization.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]

    % Declare layers
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    % Define styles
    \tikzset{
        latent/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=white},
        observable/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=gray!20},
        target/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=white},
        highlight/.style={rectangle, draw=SmokeBlue, fill=SmokeBlue!20, rounded corners, inner sep=1pt},
        arrow/.style={-Stealth, thick},
    }

    % Nodes for the first graph (Left)
    \node[latent] (z11) at (0, 0) {$\mathbf{z}_1^1$};
    \node[latent, right=0.15cm of z11] (z12) {$\mathbf{z}_2^1$};
    \node[latent, right=0.25cm of z12] (z13) {$\mathbf{z}_3^1$};
    \node[latent, right=0.25cm of z13] (z14) {$\mathbf{z}_4^1$};
    \node[observable, below=0.25cm of z12] (x1) {$\mathbf{x}^1$};
    \node[target, above=0.25cm of z11] (y1) {$\mathbf{y}^1$};

    % Highlight box for intervention on z11
    \begin{pgfonlayer}{background}
        \node[highlight, fit={(z11)}, yshift=0pt] (highlight1) {};
    \end{pgfonlayer}

    % Edges for the first graph
    \draw[arrow] (z11) -- (x1);
    \draw[arrow] (z12) -- (x1);
    \draw[arrow] (z13) -- (x1);
    \draw[arrow] (z14) -- (x1);
    \draw[arrow] (z12) -- (z13);
    \draw[arrow] (z13) -- (z14);
    \draw[arrow] (z11) to[bend left] (z13);
    \draw[arrow] (z11) -- (y1);

    % Nodes for the second graph (Right)
    \node[latent, right=0.3cm of z14] (z21) {$\mathbf{z}_1^2$};
    \node[latent, right=0.15cm of z21] (z22) {$\mathbf{z}_2^2$};
    \node[latent, right=0.25cm of z22] (z23) {$\mathbf{z}_3^2$};
    \node[latent, right=0.25cm of z23] (z24) {$\mathbf{z}_4^2$};
    \node[observable, below=0.25cm of z22] (x2) {$\mathbf{x}^2$};
    \node[target, above=0.25cm of z21] (y2) {$\mathbf{y}^2$};

    % Highlight box for intervention on z21
    \begin{pgfonlayer}{background}
        \node[highlight, fit={(z21)}, yshift=0pt] (highlight2) {};
    \end{pgfonlayer}

    % Edges for the second graph
    \draw[arrow] (z21) -- (x2);
    \draw[arrow] (z22) -- (x2);
    \draw[arrow] (z23) -- (x2);
    \draw[arrow] (z24) -- (x2);
    \draw[arrow] (z22) -- (z23);
    \draw[arrow] (z23) -- (z24);
    \draw[arrow] (z21) to[bend left] (z23);
    \draw[arrow] (z21) -- (y2);

\end{tikzpicture}

==> figures/tikz_figures/multienv_marginal.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]

    % Declare layers
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    % Define styles
    \tikzset{
        latent/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=white},
        observable/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=gray!20},
        highlight/.style={rectangle, draw=SmokeBlue, fill=SmokeBlue!20, rounded corners, inner sep=1pt},
        hammer/.style={fill=black},
        arrow/.style={-Stealth, thick},
        edge/.style={-},
    }

    % Nodes for the first graph
    \node[latent] (z11) at (0, 0) {$\mathbf{z}_1^1$};
    \node[latent, right=0.15cm of z11] (z12) {$\mathbf{z}_2^1$};
    \node[latent, right=0.25cm of z12] (z13) {$\mathbf{z}_3^1$};
    \node[latent, right=0.25cm of z13] (z14) {$\mathbf{z}_4^1$};
    \node[observable, below=0.25cm of z12] (x1) {$\mathbf{x}^1$};

    % Highlight box for intervention on z11
    \begin{pgfonlayer}{background}
        \node[highlight, fit={(z11)}, yshift=0pt] (highlight1) {};
    \end{pgfonlayer}

    % Edges for the first graph
    \draw[arrow] (z11) -- (x1);
    \draw[arrow] (z12) -- (x1);
    \draw[arrow] (z13) -- (x1);
    \draw[arrow] (z14) -- (x1);
    \draw[arrow] (z12) -- (z13);
    \draw[arrow] (z13) -- (z14);
    \draw[arrow] (z11) to[bend left] (z13);

    % Nodes for the second graph
    \node[latent, right=0.3cm of z14] (z21) {$\mathbf{z}_1^2$};
    \node[latent, right=0.15cm of z21] (z22) {$\mathbf{z}_2^2$};
    \node[latent, right=0.25cm of z22] (z23) {$\mathbf{z}_3^2$};
    \node[latent, right=0.25cm of z23] (z24) {$\mathbf{z}_4^2$};
    \node[observable, below=0.25cm of z22] (x2) {$\mathbf{x}^2$};

    % Highlight box for intervention on z22
    \begin{pgfonlayer}{background}
        \node[highlight, fit={(z21)}, yshift=0pt] (highlight2) {};
    \end{pgfonlayer}

    % Hammer icon for intervention on z22
    \begin{scope}[shift={(4.4, 0.3)}, scale=0.8, rotate=-45]
        \fill[hammer] (-0.2, 0.4) rectangle (0.2, 0.6); % Hammer head
        \fill[hammer] (-0.05, 0) rectangle (0.05, 0.4);  % Hammer handle
    \end{scope}

    % Edges for the second graph
    \draw[arrow] (z21) -- (x2);
    \draw[arrow] (z22) -- (x2);
    \draw[arrow] (z23) -- (x2);
    \draw[arrow] (z24) -- (x2);
    \draw[arrow] (z22) -- (z23);
    \draw[arrow] (z23) -- (z24);
    \draw[arrow] (z21) to[bend left] (z23);

\end{tikzpicture}

==> figures/tikz_figures/multienv_paired_int.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]

    % Declare layers
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    % Define styles
    \tikzset{
        latent/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=white},
        observable/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=gray!20},
        highlight/.style={rectangle, draw=SmokeBlue, fill=SmokeBlue!20, rounded corners, inner sep=1pt},
        hammer/.style={fill=black},
        arrow/.style={-Stealth, thick},
        edge/.style={-},
    }

    % Nodes for the first graph
    \node[latent] (z11) at (0, 0) {$\mathbf{z}_1^1$};
    \node[latent, right=0.15cm of z11] (z12) {$\mathbf{z}_2^1$};
    \node[latent, right=0.25cm of z12] (z13) {$\mathbf{z}_3^1$};
    \node[latent, right=0.25cm of z13] (z14) {$\mathbf{z}_4^1$};
    \node[observable, below=0.25cm of z12] (x1) {$\mathbf{x}^1$};

    % Highlight box for intervention on z11
    \begin{pgfonlayer}{background}
        \node[highlight, fit={(z11)}, yshift=0pt] (highlight1) {};
    \end{pgfonlayer}

    % Hammer icon for intervention on z11
    \begin{scope}[shift={(-0.4, 0.3)}, scale=0.8, rotate=-45]
        \fill[hammer] (-0.2, 0.4) rectangle (0.2, 0.6); % Hammer head
        \fill[hammer] (-0.05, 0) rectangle (0.05, 0.4);  % Hammer handle
    \end{scope}

    % Edges for the first graph
    \draw[arrow] (z11) -- (x1);
    \draw[arrow] (z12) -- (x1);
    \draw[arrow] (z13) -- (x1);
    \draw[arrow] (z14) -- (x1);
    \draw[arrow] (z12) -- (z13);
    \draw[arrow] (z13) -- (z14);
    \draw[arrow] (z11) to[bend left] (z13);

    % Nodes for the second graph
    \node[latent, right=0.3cm of z14] (z21) {$\mathbf{z}_1^2$};
    \node[latent, right=0.15cm of z21] (z22) {$\mathbf{z}_2^2$};
    \node[latent, right=0.25cm of z22] (z23) {$\mathbf{z}_3^2$};
    \node[latent, right=0.25cm of z23] (z24) {$\mathbf{z}_4^2$};
    \node[observable, below=0.25cm of z22] (x2) {$\mathbf{x}^2$};

    % Highlight box for intervention on z21
    \begin{pgfonlayer}{background}
        \node[highlight, fit={(z21)}, yshift=0pt] (highlight2) {};
    \end{pgfonlayer}

    % Hammer icon for intervention on z21
    \begin{scope}[shift={(3.5, 0.3)}, scale=0.8, rotate=-45]
        \fill[hammer] (-0.2, 0.4) rectangle (0.2, 0.6); % Hammer head
        \fill[hammer] (-0.05, 0) rectangle (0.05, 0.4);  % Hammer handle
    \end{scope}

    % Edges for the second graph
    \draw[arrow] (z21) -- (x2);
    \draw[arrow] (z22) -- (x2);
    \draw[arrow] (z23) -- (x2);
    \draw[arrow] (z24) -- (x2);
    \draw[arrow] (z22) -- (z23);
    \draw[arrow] (z23) -- (z24);
    \draw[arrow] (z21) to[bend left] (z23);

\end{tikzpicture}

==> figures/tikz_figures/multienv_score.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]

    % Declare layers
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    % Define styles
    \tikzset{
        latent/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=white},
        observable/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=gray!20},
        highlight/.style={rectangle, draw=SmokeBlue, fill=SmokeBlue!20, rounded corners, inner sep=1pt},
        hammer/.style={fill=black},
        arrow/.style={-Stealth, thick},
        edge/.style={-},
    }

    % Nodes for the first graph
    \node[latent] (z11) at (0, 0) {$\mathbf{z}_1^1$};
    \node[latent, right=0.15cm of z11] (z12) {$\mathbf{z}_2^1$};
    \node[latent, right=0.25cm of z12] (z13) {$\mathbf{z}_3^1$};
    \node[latent, right=0.25cm of z13] (z14) {$\mathbf{z}_4^1$};
    \node[observable, below=0.25cm of z12] (x1) {$\mathbf{x}^1$};

    % Highlight box for intervention on z14
    \begin{pgfonlayer}{background}
        \node[highlight, fit={(z14)}, yshift=0pt] (highlight1) {};
    \end{pgfonlayer}

    % Edges for the first graph
    \draw[arrow] (z11) -- (x1);
    \draw[arrow] (z12) -- (x1);
    \draw[arrow] (z13) -- (x1);
    \draw[arrow] (z14) -- (x1);
    \draw[arrow] (z12) -- (z13);
    \draw[arrow] (z13) -- (z14);
    \draw[arrow] (z11) to[bend left] (z13);

    % Nodes for the second graph
    \node[latent, right=0.3cm of z14] (z21) {$\mathbf{z}_1^2$};
    \node[latent, right=0.15cm of z21] (z22) {$\mathbf{z}_2^2$};
    \node[latent, right=0.25cm of z22] (z23) {$\mathbf{z}_3^2$};
    \node[latent, right=0.25cm of z23] (z24) {$\mathbf{z}_4^2$};
    \node[observable, below=0.25cm of z22] (x2) {$\mathbf{x}^2$};

    % Highlight box for intervention on z24
    \begin{pgfonlayer}{background}
        \node[highlight, fit={(z24)}, yshift=0pt] (highlight2) {};
    \end{pgfonlayer}

    % Hammer icon for intervention on z24
    \begin{scope}[shift={(5.4, 0.3)}, scale=0.8, rotate=-45]
        \fill[hammer] (-0.2, 0.4) rectangle (0.2, 0.6); % Hammer head
        \fill[hammer] (-0.05, 0) rectangle (0.05, 0.4);  % Hammer handle
    \end{scope}

    % Edges for the second graph
    \draw[arrow] (z21) -- (x2);
    \draw[arrow] (z22) -- (x2);
    \draw[arrow] (z23) -- (x2);
    \draw[arrow] (z24) -- (x2);
    \draw[arrow] (z22) -- (z23);
    \draw[arrow] (z23) -- (z24);
    \draw[arrow] (z21) to[bend left] (z23);

\end{tikzpicture}

==> figures/tikz_figures/multitask.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]

    % Declare layers
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    % Define styles
    \tikzset{
        latent/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=white},
        observable/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=gray!20},
        target/.style={circle, draw, minimum size=0.3cm, font=\footnotesize, fill=white},
        highlight/.style={rectangle, draw=SmokeBlue, fill=SmokeBlue!20, rounded corners, inner sep=1pt},
        group/.style={rectangle, draw=gray!50, rounded corners, inner sep=2pt},
        arrow/.style={-Stealth, thick},
    }

    % Nodes
    \node[latent] (z1) at (0, 0) {$\mathbf{z}_1$};
    \node[latent, right=0.25cm of z1] (z2) {$\mathbf{z}_2$};
    \node[latent, right=0.25cm of z2] (z3) {$\mathbf{z}_3$};
    \node[latent, right=0.25cm of z3] (z4) {$\mathbf{z}_4$};
    % \node[observable] (x) at (1.5, -1) {$\mathbf{x}$};
    \node[observable, below=0.25 of z2] (x) {$\mathbf{x}$};
    \node[target, above=0.3cm of z2] (y1) {$\mathbf{y}^1$};
    \node[target, above=0.3cm of z3] (y2) {$\mathbf{y}^2$};

    % Highlight box for z2 and z3
    \begin{pgfonlayer}{background}
        \node[highlight, fit={(z2) (z3)}, yshift=0pt] {};
    \end{pgfonlayer}

    % Group box for T1 (z1, z2, z3)
    \begin{pgfonlayer}{background}
        \node[group, fit={(z1) (z2) (z3)}] (T1) {};
    \end{pgfonlayer}
    \node[font=\footnotesize, above=0.1cm of T1, left=0.1cm of T1] {$T_1$};

    % Group box for T2 (z2, z3, z4)
    \begin{pgfonlayer}{background}
        \node[group, fit={(z2) (z3) (z4)}] (T2) {};
    \end{pgfonlayer}
    \node[font=\footnotesize, above=0.1cm of T2, right=0.1cm of T2] {$T_2$};

    % Edges
    \draw[arrow] (z1) -- (x);
    \draw[arrow] (z2) -- (x);
    \draw[arrow] (z3) -- (x);
    \draw[arrow] (z4) -- (x);
    \draw[arrow] (z2) -- (y1);
    \draw[arrow] (z3) -- (y2);
    \draw[arrow] (z2) -- (z3);
    \draw[arrow] (z3) -- (z4);
    \draw[arrow] (z1) to[bend left] (z3);

\end{tikzpicture}

==> figures/tikz_figures/multiview.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]

    % Declare layers
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    % Define styles
    \tikzset{
        latent/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=white},
        observable/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=gray!20},
        group/.style={rectangle, draw=SmokeBlue, fill=SmokeBlue!10, rounded corners, inner sep=1pt},
        arrow/.style={-Stealth, thick},
        edge/.style={-},
    }

    % Nodes for the first graph
    \node[latent] (z11) at (0, 0) {$\mathbf{z}_1^1$};
    \node[latent, right=0.15cm of z11] (z12) {$\mathbf{z}_2^1$};
    \node[latent, right=0.25cm of z12] (z13) {$\mathbf{z}_3^1$};
    \node[latent, right=0.25cm of z13] (z14) {$\mathbf{z}_4^1$};
    \node[observable, below=0.25cm of z12] (x1) {$\mathbf{x}^1$};

    % Group box for A={3, 4}, placed in the background layer with zero y-shift
    \begin{pgfonlayer}{background}
        \node[group, fit={(z13) (z14)}, yshift=0pt] (group1) {};
    \end{pgfonlayer}

    % Edges for the first graph
    \draw[arrow] (z11) -- (x1);
    \draw[arrow] (z12) -- (x1);
    \draw[arrow] (z13) -- (x1);
    \draw[arrow] (z14) -- (x1);
    \draw[arrow] (z12) -- (z13);
    \draw[arrow] (z13) -- (z14);
    \draw[arrow] (z11) to[bend left] (z13);

    % Nodes for the second graph
    \node[latent, right=0.3cm of z14] (z21) {$\mathbf{z}_1^2$};
    \node[latent, right=0.15cm of z21] (z22) {$\mathbf{z}_2^2$};
    \node[latent, right=0.25cm of z22] (z23) {$\mathbf{z}_3^2$};
    \node[latent, right=0.25cm of z23] (z24) {$\mathbf{z}_4^2$};
    \node[observable, below=0.25cm of z22] (x2) {$\mathbf{x}^2$};

    % Group box for A={3, 4}, placed in the background layer with zero y-shift
    \begin{pgfonlayer}{background}
        \node[group, fit={(z23) (z24)}, yshift=0pt] (group2) {};
    \end{pgfonlayer}

    % Edges for the second graph
    \draw[arrow] (z21) -- (x2);
    \draw[arrow] (z22) -- (x2);
    \draw[arrow] (z23) -- (x2);
    \draw[arrow] (z24) -- (x2);
    \draw[arrow] (z22) -- (z23);
    \draw[arrow] (z23) -- (z24);
    \draw[arrow] (z21) to[bend left] (z23);

\end{tikzpicture}

==> figures/tikz_figures/temporal.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]

    % Declare layers
    \pgfdeclarelayer{background}
    \pgfsetlayers{background,main}

    % Define styles
    \tikzset{
        latent/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=white},
        observable/.style={circle, draw, minimum size=0.6cm, font=\footnotesize, fill=gray!20},
        highlight/.style={rectangle, draw=SmokeBlue, fill=SmokeBlue!20, rounded corners, inner sep=1pt},
        hammer/.style={fill=black},
        arrow/.style={-Stealth, thick},
        edge/.style={-},
    }

    % Left Subfigure
    \node[latent] (z1_left) at (0, 0) {$\tilde{\mathbf{z}}_1^t$};
    \node[latent, right=0.15cm of z1_left] (z2_left) {$\tilde{\mathbf{z}}_2^t$};
    \node[latent, right=0.15cm of z2_left] (z3_left) {$\tilde{\mathbf{z}}_3^t$};
    \node[latent, right=0.25cm of z3_left] (z4_left) {$\tilde{\mathbf{z}}_4^t$};
    \node[observable, below=0.25cm of z2_left] (x_left) {$\tilde{\mathbf{x}}^t$};

    % Highlight box for z3_left and z4_left
    \begin{pgfonlayer}{background}
        \node[highlight, fit={(z3_left) (z4_left)}, yshift=0pt] {};
    \end{pgfonlayer}

    % Edges for the left subfigure
    \draw[arrow] (z1_left) -- (x_left);
    \draw[arrow] (z2_left) -- (x_left);
    \draw[arrow] (z3_left) -- (x_left);
    \draw[arrow] (z4_left) -- (x_left);

    % Right Subfigure
    \node[latent, right=0.3cm of z4_left] (z1_right) {$\mathbf{z}_1^t$};
    \node[latent, right=0.15cm of z1_right] (z2_right) {$\mathbf{z}_2^t$};
    \node[latent, right=0.15cm of z2_right] (z3_right) {$\mathbf{z}_3^t$};
    \node[latent, right=0.25cm of z3_right] (z4_right) {$\mathbf{z}_4^t$};
    \node[observable, below=0.25cm of z2_right] (x_right) {$\mathbf{x}^t$};

    % Highlight box for z3_right and z4_right
    \begin{pgfonlayer}{background}
        \node[highlight, fit={(z3_right) (z4_right)}, yshift=0pt] {};
    \end{pgfonlayer}

    % Hammer icon for intervention on z21
    \begin{scope}[shift={(3.5, 0.3)}, scale=0.8, rotate=-45]
        \fill[hammer] (-0.2, 0.4) rectangle (0.2, 0.6); % Hammer head
        \fill[hammer] (-0.05, 0) rectangle (0.05, 0.4);  % Hammer handle
    \end{scope}

    \begin{scope}[shift={(4.45, 0.3)}, scale=0.8, rotate=-45]
        \fill[hammer] (-0.2, 0.4) rectangle (0.2, 0.6); % Hammer head
        \fill[hammer] (-0.05, 0) rectangle (0.05, 0.4);  % Hammer handle
    \end{scope}


    % Edges for the right subfigure
    \draw[arrow] (z1_right) -- (x_right);
    \draw[arrow] (z2_right) -- (x_right);
    \draw[arrow] (z3_right) -- (x_right);
    \draw[arrow] (z4_right) -- (x_right);

\end{tikzpicture}
